ROS2 Connect: A new ROS2 over WAN Solution

The Robot Operating System 2 (ROS2) has become a widely adopted framework for the development of distributed robotic systems. However, its communication architecture, based on DDS and RTPS, relies on multicast discovery mechanisms that are typically unavailable in wide-area network (WAN) environments, making remote operation challenging. This work presents ROS2 Connect, a WebSocket-based communication framework that enables transparent and secure ROS2 interaction across routed networks without requiring modifications to network infrastructure or DDS configurations. The proposed client-server architecture supports bidirectional exchange of topics, services, actions, and system data while integrating authentication and access control mechanisms. Experimental evaluation over a real WAN connection demonstrates significantly lower latency, higher stability, and improved scalability compared to existing solutions, including DDS Router, rosbridge and Zenoh. Initial results show that ROS2 Connect provides a reliable foundation for teleoperation and distributed robotics applications over wide-area networks.

==> plot-ros2connect-parallel-performance.tex <==
\begin{tikzpicture}
	\begin{axis}[width=\linewidth, height=5.5cm, ymajorgrids=true, xmajorgrids= true, xmin=1, xmax=10, ymin=30, ymax=500, ytick distance=50, xtick distance=1, xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10}, xlabel={Number of Parallel Topics}, ylabel={Round-Trip Latency [ms]}, legend cell align={left}, legend style={at={(.07,.8)},anchor=center,nodes={scale=0.8, transform shape}}]
		
		\addplot[line width=1pt, dotted, forget plot, color=gnome_purple] table[x=size, y=avg, col sep=semicolon]{plot/connect/tm_parallel_12B_stats.csv};
		
		\addplot[only marks, mark=*, mark size=1.5, color=gnome_purple] table[x=size, y=avg, col sep=semicolon] {plot/connect/tm_parallel_12B_stats.csv};
		
		\addplot[line width=1pt, dotted, forget plot, color=gnome_orange] table[x=size, y=avg, col sep=semicolon]{plot/connect/tm_parallel_10000B_stats.csv};
		
		\addplot[only marks, mark=*, mark size=1.5, color=gnome_orange] table[x=size, y=avg, col sep=semicolon] {plot/connect/tm_parallel_10000B_stats.csv};
		
		\addplot[line width=1pt, dotted, forget plot, color=gnome_blue] table[x=size, y=avg, col sep=semicolon]{plot/connect/tm_parallel_100000B_stats.csv};
		
		\addplot[only marks, mark=*, mark size=1.5, color=gnome_blue] table[x=size, y=avg, col sep=semicolon] {plot/connect/tm_parallel_100000B_stats.csv};
		
		\addlegendentry{12 B}
		\addlegendentry{10 kB}
		\addlegendentry{100 kB}
		
	\end{axis}
\end{tikzpicture}

==> plot-ros2connect-performance.tex <==
\begin{tikzpicture}
	\begin{axis}[width=\linewidth, height=5.5cm, ymajorgrids=true, xmajorgrids= true, xmin=10, xmax=500000, xmode=log, log basis x=10, ymin=0, ymax=500, ytick distance=50, xlabel={Message Size [Byte]}, ylabel={Round-Trip Latency [ms]}, legend cell align={left}, legend style={at={(.1,.75)},anchor=center,nodes={scale=0.8, transform shape}}]
		
		% min, no plot
		\addplot[name path=min, draw=none, forget plot] table[x=size, y=min, col sep=semicolon] {plot/connect/tm_sequential_stats.csv};
		
		% max, no plot
		\addplot[name path=max, draw=none, forget plot] table[x=size, y=max, col sep=semicolon] {plot/connect/tm_sequential_stats.csv};
		
		% variance, fill
		\addplot[color=gnome_green, opacity=0.3, forget plot] fill between[of=min and max];
		
		% dds-router average, dotted line
		\addplot[line width=1pt, dotted, color=gnome_red, forget plot] table[x=size, y=avg, col sep=semicolon] {plot/dds-router/tm_sequential_stats.csv};
		
		% dds-router average, marks
		\addplot[only marks, mark=*, mark size=1.5, color=gnome_red] table[x=size, y=avg, col sep=semicolon] {plot/dds-router/tm_sequential_stats.csv};
		
		% rosbridge average, dotted line
		\addplot[line width=1pt, dotted, color=gnome_purple, forget plot] table[x=size, y=avg, col sep=semicolon] {plot/rosbridge/tm_sequential_stats.csv};
		
		% rosbridge average, marks
		\addplot[only marks, mark=*, mark size=1.5, color=gnome_purple] table[x=size, y=avg, col sep=semicolon] {plot/rosbridge/tm_sequential_stats.csv};
		
		% zenoh average, dotted line
		\addplot[line width=1pt, dotted, color=gnome_orange, forget plot] table[x=size, y=avg, col sep=semicolon] {plot/zenoh/tm_sequential_stats.csv};
		
		% zenoh average, marks
		\addplot[only marks, mark=*, mark size=1.5, color=gnome_orange] table[x=size, y=avg, col sep=semicolon] {plot/zenoh/tm_sequential_stats.csv};
		
		% connect average, dotted line
		\addplot[line width=1pt, dotted, color=gnome_blue, forget plot] table[x=size, y=avg, col sep=semicolon] {plot/connect/tm_sequential_stats.csv};
		
		% connect average, marks
		\addplot[only marks, mark=*, mark size=1.5, color=gnome_blue] table[x=size, y=avg, col sep=semicolon] {plot/connect/tm_sequential_stats.csv};
	
		\addlegendentry{DDS Router}
		\addlegendentry{rosbridge}
		\addlegendentry{Eclipse Zenoh}
		\addlegendentry{ROS2 Connect}
		
	\end{axis}
\end{tikzpicture}
